X-FACTR: Multilingual Factual Knowledge Retrieval from Pretrained Language Models

Language models (LMs) have proven surprisingly successful at capturing factual knowledge by completing cloze-style fill-in-the-blank questions such as "Punta Cana is located in _." However, while knowledge is both written and queried in many languages, studies on LMs' factual representation ability have almost invariably been performed on English. To assess factual knowledge retrieval in LMs in different languages, we create a multilingual benchmark of cloze-style probes for 23 typologically diverse languages. To properly handle language variations, we expand probing methods from single- to multi-word entities, and develop several decoding algorithms to generate multi-token predictions. Extensive experimental results provide insights about how well (or poorly) current state-of-the-art LMs perform at this task in languages with more or fewer available resources. We further propose a code-switching-based method to improve the ability of multilingual LMs to access knowledge, and verify its effectiveness on several benchmark languages. Benchmark data and code have been released at https://x-factr.github.io.

==> multilang.tex <==
%auto-ignore
\pgfplotstableread[row sep=\\,col sep=&]{
language & mbertdefall & mbertdefsingle & mbertdefmulti & mbertbestall & mbertbestsingle & mbertbestmulti & xlmdefall & xlmdefsingle & xlmdefmulti & xlmbestall & xlmbestsingle & xlmbestmulti & xlmrdefall & xlmrdefsingle & xlmrdefmulti & xlmrbestall & xlmrbestsingle & xlmrbestmulti & specdefall & specdefsingle & specdefmulti & specbestall & specbestsingle & specbestmulti \\
en & 13.57 & 22.40 & 5.57 & 12.00 & 12.91 & 10.08 & 9.03 & 20.74 & 4.75 & 5.30 & 8.79 & 5.63 & 8.19 & 15.21 & 3.32 & 4.43 & 5.19 & 3.86 & 17.92 & 31.21 & 5.88 & 10.53 & 19.01 & 3.44 \\
fr & 10.21 & 19.07 & 3.92 & 6.30 & 7.77 & 4.78 & 7.44 & 16.58 & 4.03 & 4.13 & 6.14 & 3.56 & 4.70 & 11.29 & 2.34 & 2.90 & 4.38 & 2.33 & 10.36 & 20.30 & 4.88 & 6.20 & 15.50 & 3.09 \\
nl & 12.42 & 25.21 & 4.42 & 8.55 & 12.20 & 5.22 & 7.53 & 18.38 & 3.00 & 4.46 & 6.48 & 4.06 & 4.42 & 10.95 & 2.58 & 2.67 & 3.57 & 2.70 & 9.84 & 19.22 & 3.40 & 5.18 & 8.21 & 3.06 \\
es & 14.30 & 24.25 & 4.90 & 7.47 & 9.13 & 5.11 & 7.40 & 16.44 & 3.40 & 3.18 & 4.18 & 3.09 & 6.50 & 13.37 & 3.29 & 4.33 & 4.93 & 4.17 & 10.94 & 19.07 & 6.10 & 6.07 & 5.22 & 6.40 \\
ru & 1.87 & 4.58 & 0.96 & 2.54 & 3.65 & 1.86 & 2.29 & 7.62 & 1.40 & 2.14 & 3.61 & 2.01 & 5.26 & 14.41 & 3.77 & 5.53 & 14.15 & 4.12 & 6.77 & 9.64 & 5.50 & 6.80 & 9.22 & 5.59 \\
ja & 0.85 & 7.13 & 0.48 & 1.51 & 6.50 & 1.21 & 5.77 & 24.95 & 3.04 & 5.95 & 18.60 & 4.24 & 2.30 & 9.23 & 2.07 & 4.41 & 8.82 & 4.21 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
zh & 2.50 & 9.61 & 2.22 & 6.62 & 5.21 & 6.49 & 5.83 & 17.12 & 2.57 & 3.40 & 10.44 & 1.38 & 4.63 & 11.85 & 4.49 & 5.30 & 11.79 & 5.17 & 5.47 & 3.55 & 5.18 & 10.07 & 3.04 & 9.80 \\
ko & 4.08 & 21.14 & 1.61 & 4.70 & 16.15 & 2.88 & 5.33 & 13.28 & 3.24 & 5.23 & 11.15 & 3.82 & 5.11 & 16.71 & 2.61 & 5.64 & 15.88 & 3.44 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
vi & 8.34 & 17.69 & 2.91 & 9.20 & 14.60 & 5.22 & 6.86 & 12.12 & 3.93 & 6.26 & 8.98 & 4.38 & 8.52 & 14.22 & 5.12 & 9.51 & 12.56 & 6.97 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
el & 4.46 & 21.11 & 2.16 & 6.77 & 13.69 & 5.72 & 7.10 & 18.03 & 5.16 & 7.56 & 13.86 & 6.50 & 6.28 & 27.33 & 2.94 & 7.25 & 25.60 & 4.29 & 3.00 & 5.53 & 0.92 & 2.49 & 4.08 & 1.35 \\
bn & 1.33 & 2.39 & 1.12 & 1.51 & 1.52 & 1.34 & 0.10 & 1.13 & 0.00 & 0.06 & 0.81 & 0.00 & 0.07 & 0.00 & 0.07 & 0.09 & 0.00 & 0.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ceb & 3.93 & 7.13 & 0.23 & 3.94 & 6.30 & 0.64 & 5.39 & 6.98 & 2.15 & 4.67 & 4.88 & 2.11 & 1.35 & 1.73 & 1.03 & 1.22 & 1.39 & 0.99 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\ 
%mr & 2.76 & 12.11 & 2.18 & 3.46 & 8.99 & 3.07 & 1.26 & 12.62 & 0.10 & 1.48 & 9.76 & 0.42 & 2.71 & 19.47 & 1.07 & 3.36 & 18.85 & 1.97 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
}\resultsa
\def\mystrut{\vphantom{hp}}

\begin{tikzpicture}[trim left=0cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.15cm,
            width=17.5cm,
            height=4cm,
            ymajorgrids=true,
            yminorgrids=true,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            legend style={draw=none,at={(0.35,0.9)},anchor=west,font=\small},
            legend cell align={left},
            legend columns=4,
            xtick={en,fr,nl,es,ru,ja,zh,ko,vi,el,bn,ceb},
            symbolic x coords={en,fr,nl,es,ru,ja,zh,ko,vi,el,bn,ceb},
            every x tick label/.append style={font=\mystrut},
            every y tick label/.append style={font=\small\mystrut},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=black},
            %nodes near coords style={},
            title={\small \hspace{.62cm} Independent: \textcolor{blue}{\small{$\blacksquare$} M-BERT} \ \textcolor{Dandelion}{\small{$\blacksquare$} XLM} \ \textcolor{ForestGreen}{\small{$\blacksquare$} XLM-R} \ \textcolor{RubineRed}{\small{$\blacksquare$} Language Specific}\\
            \small Confidence-based: \textcolor{blue}{\small{$\square$} M-BERT} \ \textcolor{Dandelion}{\small{$\square$} XLM} \ \textcolor{ForestGreen}{\small{$\square$} XLM-R} \ \textcolor{RubineRed}{\small{$\square$} Language Specific}\\
            \small \hspace{1cm}\textcolor{Gray}{$\longleftarrow$high-resource \hspace{3cm} low-resource$\longrightarrow$}
            },
            title style={align=left,yshift=-0.95cm,xshift=0cm,fill=white},
            ymin=0,ymax=18,
            ytick={0,6,12,18},
            %ylabel shift={-1cm},
            %ylabel near ticks,
            %ylabel={},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.05,
        ]
        \addplot [style={blue,fill=blue,bar shift=-0.4cm,}] table[x=language,y=mbertdefall]{\resultsa};
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-0.15cm}] table[x=language,y=xlmdefall]{\resultsa};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=.1cm}] table[x=language,y=xlmrdefall]{\resultsa};
        \addplot [style={RubineRed,fill=RubineRed,bar shift=.35cm}] table[x=language,y=specdefall]{\resultsa};
        \addplot [style={blue,fill=white,bar shift=-0.4cm}] table[x=language,y=mbertbestall]{\resultsa};
        \addplot [style={Dandelion,fill=white,bar shift=-0.15cm}] table[x=language,y=xlmbestall]{\resultsa};
        \addplot [style={ForestGreen,fill=white,bar shift=.1cm}] table[x=language,y=xlmrbestall]{\resultsa};
        \addplot [style={RubineRed,fill=white,bar shift=.35cm}] table[x=language,y=specbestall]{\resultsa};
        %
        %\legend{mBERT default \ ,XLM default \ ,XLM-R default \ ,Specific default,mBERT conf.,XLM conf.,XLM-R conf.,Specific conf.};
        %
        \addplot [style={blue,fill=blue,bar shift=-.4cm}] coordinates {(ru,1.87)};
        \addplot [style={blue,fill=blue,bar shift=-.4cm}] coordinates {(ja,0.85)};
        \addplot [style={blue,fill=blue,bar shift=-.4cm}] coordinates {(zh,2.5)};
        \addplot [style={blue,fill=blue,bar shift=-.4cm}] coordinates {(ko,4.08)};
        \addplot [style={blue,fill=blue,bar shift=-.4cm}] coordinates {(vi,8.34)};
        \addplot [style={blue,fill=blue,bar shift=-.4cm}] coordinates {(el,4.46)};
        \addplot [style={blue,fill=blue,bar shift=-.4cm}] coordinates {(bn,1.33)};
        %\addplot [style={blue,fill=blue,bar shift=-.4cm}] coordinates {(mr,2.76)};
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-.15cm}] coordinates {(ja,5.77)};
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-.15cm}] coordinates {(el,7.1)};
        %\addplot [style={Dandelion,fill=Dandelion,bar shift=-.15cm}] coordinates {(mr,1.26)};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=.1cm}] coordinates {(ru,5.26)};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=.1cm}] coordinates {(ja,2.30)};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=.1cm}] coordinates {(zh,4.63)};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=.1cm}] coordinates {(ko,5.11)};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=.1cm}] coordinates {(vi,8.52)};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=.1cm}] coordinates {(el,6.28)};
        %\addplot [style={ForestGreen,fill=ForestGreen,bar shift=.1cm}] coordinates {(mr,2.7)};
        \addplot [style={RubineRed,fill=RubineRed,bar shift=.35cm}] coordinates {(ru,6.6)};
        \addplot [style={RubineRed,fill=RubineRed,bar shift=.35cm}] coordinates {(zh,5.47)};
        \node[style={xshift=0.35cm}] at (axis cs:ceb,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=0.35cm}] at (axis cs:ja,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=0.35cm}] at (axis cs:ko,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=0.35cm}] at (axis cs:vi,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=0.35cm}] at (axis cs:bn,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        %\node[style={xshift=0.35cm}] at (axis cs:mr,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        %\node[style={xshift=0.35cm}] at (axis cs:yo,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        %\node[style={xshift=0.1cm}] at (axis cs:yo,1) {\textcolor{ForestGreen}{$\mathbf{\times}$}};
        %\node[style={xshift=-0.15cm}] at (axis cs:yo,1) {\textcolor{Dandelion}{$\mathbf{\times}$}};
        %\node[] at (axis cs:en,15) {\small \hspace{1cm}\textcolor{Gray}{$\longleftarrow$high-resource \hspace{3cm} $\longrightarrow\longleftarrow$ low-resource$\longrightarrow$}};
    \end{axis}
\end{tikzpicture}

==> multilangb.tex <==
%auto-ignore
\pgfplotstableread[row sep=\\,col sep=&]{
language & mbertdefall & mbertdefsingle & mbertdefmulti & mbertbestall & mbertbestsingle & mbertbestmulti & xlmdefall & xlmdefsingle & xlmdefmulti & xlmbestall & xlmbestsingle & xlmbestmulti & xlmrdefall & xlmrdefsingle & xlmrdefmulti & xlmrbestall & xlmrbestsingle & xlmrbestmulti & specdefall & specdefsingle & specdefmulti & specbestall & specbestsingle & specbestmulti \\
hu & 2.54 & 8.31 & 0.62 & 3.16 & 7.85 & 1.68 & 1.56 & 6.71 & 0.60 & 1.87 & 5.49 & 1.34 & 0.86 & 2.22 & 0.24 & 0.86 & 2.02 & 0.31 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
he & 2.70 & 7.43 & 2.56 & 2.92 & 4.33 & 2.90 & 2.79 & 11.58 & 1.82 & 1.93 & 5.97 & 1.71 & 2.47 & 12.34 & 2.18 & 2.99 & 11.42 & 2.73 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
tr & 2.00 & 4.50 & 1.03 & 2.08 & 4.34 & 1.19 & 1.59 & 5.53 & 0.50 & 1.85 & 4.89 & 1.06 & 3.09 & 4.04 & 2.49 & 2.95 & 3.93 & 2.43 & 3.36 & 5.88 & 2.29 & 3.13 & 5.56 & 2.15 \\
mr & 2.76 & 12.11 & 2.18 & 3.46 & 8.99 & 3.07 & 1.26 & 12.62 & 0.10 & 1.48 & 9.76 & 0.42 & 2.71 & 19.47 & 1.07 & 3.36 & 18.85 & 1.97 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\ 
war & 2.29 & 4.42 & 0.42 & 2.11 & 3.73 & 0.69 & 3.29 & 5.35 & 1.83 & 1.57 & 2.17 & 1.08 & 1.15 & 1.32 & 1.08 & 1.14 & 1.29 & 1.07 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\ 
tl & 5.41 & 10.12 & 0.64 & 4.62 & 7.80 & 1.25 & 4.36 & 7.35 & 1.36 & 2.25 & 3.53 & 1.11 & 2.80 & 5.05 & 1.42 & 2.33 & 4.25 & 1.28 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\ 
sw & 6.24 & 10.00 & 2.25 & 6.02 & 8.42 & 3.60 & 5.90 & 8.60 & 2.18 & 4.19 & 5.90 & 2.28 & 3.66 & 5.57 & 1.91 & 2.86 & 4.34 & 1.85 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\ 
pa & 1.91 & 4.35 & 1.48 & 2.56 & 3.80 & 2.30 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.23 & 5.75 & 0.00 & 0.58 & 5.75 & 0.36 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\ 
mg & 3.36 & 4.36 & 3.27 & 3.27 & 3.40 & 3.52 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.94 & 3.70 & 1.61 & 1.76 & 3.49 & 1.45 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\ 
yo & 3.44 & 5.15 & 3.29 & 3.21 & 3.87 & 3.06 & 0.00 & 0.00 & 0.00 & 0.05 & 0.00 & 0.05 & 0.00 & 0.00 & 0.00 & 0.01 & 0.00 & 0.01 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\ 
ilo & 1.82 & 3.06 & 0.19 & 1.70 & 2.41 & 0.24 & 0.13 & 0.43 & 0.00 & 0.04 & 0.07 & 0.00 & 0.11 & 0.39 & 0.02 & 0.51 & 0.39 & 0.52 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
}\resultsb
\def\mystrut{\vphantom{hp}}

\begin{tikzpicture}[trim left=0cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.15cm,
            width=17.5cm,
            height=2.5cm,
            ymajorgrids=true,
            yminorgrids=true,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            legend style={draw=none,at={(0.35,0.9)},anchor=west,font=\small},
            legend cell align={left},
            legend columns=4,
            xtick={hu,he,tr,mr,war,tl,sw,pa,mg,yo,ilo},
            symbolic x coords={hu,he,tr,mr,war,tl,sw,pa,mg,yo,ilo},
            every x tick label/.append style={font=\mystrut},
            every y tick label/.append style={font=\small\mystrut},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=black},
            %nodes near coords style={},
            ymin=0,ymax=8,
            ytick={0,4,8},
            %ylabel shift={-1cm},
            %ylabel near ticks,
            %ylabel={},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.05,
        ]
        \addplot [style={blue,fill=blue,bar shift=-0.4cm,}] table[x=language,y=mbertdefall]{\resultsb};
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-0.15cm}] table[x=language,y=xlmdefall]{\resultsb};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=.1cm}] table[x=language,y=xlmrdefall]{\resultsb};
        \addplot [style={RubineRed,fill=RubineRed,bar shift=.35cm}] table[x=language,y=specdefall]{\resultsb};
        \addplot [style={blue,fill=white,bar shift=-0.4cm}] table[x=language,y=mbertbestall]{\resultsb};
        \addplot [style={Dandelion,fill=white,bar shift=-0.15cm}] table[x=language,y=xlmbestall]{\resultsb};
        \addplot [style={ForestGreen,fill=white,bar shift=.1cm}] table[x=language,y=xlmrbestall]{\resultsb};
        \addplot [style={RubineRed,fill=white,bar shift=.35cm}] table[x=language,y=specbestall]{\resultsb};
        %
        %\legend{mBERT default \ ,XLM default \ ,XLM-R default \ ,Specific default,mBERT conf.,XLM conf.,XLM-R conf.,Specific conf.};
        %
        \addplot [style={blue,fill=blue,bar shift=-.4cm}] coordinates {(hu,2.54)};
        \addplot [style={blue,fill=blue,bar shift=-.4cm}] coordinates {(he,2.7)};
        \addplot [style={blue,fill=blue,bar shift=-.4cm}] coordinates {(tr,2)};
        \addplot [style={blue,fill=blue,bar shift=-.4cm}] coordinates {(mr,2.76)};
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-.15cm}] coordinates {(tr,1.59)};
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-.15cm}] coordinates {(hu,1.56)};
        \addplot [style={Dandelion,fill=Dandelion,bar shift=-.15cm}] coordinates {(mr,1.26)};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=.1cm}] coordinates {(hu,0.86)};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=.1cm}] coordinates {(he,2.47)};
        \addplot [style={ForestGreen,fill=ForestGreen,bar shift=.1cm}] coordinates {(mr,2.7)};
        \node[style={xshift=0.35cm}] at (axis cs:he,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=0.35cm}] at (axis cs:war,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=0.35cm}] at (axis cs:tl,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=0.35cm}] at (axis cs:sw,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=0.35cm}] at (axis cs:pa,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=0.35cm}] at (axis cs:mr,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=0.35cm}] at (axis cs:yo,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=0.35cm}] at (axis cs:mg,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=0.35cm}] at (axis cs:ilo,1) {\textcolor{RubineRed}{$\mathbf{\times}$}};
        \node[style={xshift=0.1cm}] at (axis cs:yo,1) {\textcolor{ForestGreen}{$\mathbf{\times}$}};
        \node[style={xshift=-0.15cm}] at (axis cs:yo,1) {\textcolor{Dandelion}{$\mathbf{\times}$}};
        %\node[style={xshift=0.1cm}] at (axis cs:mg,1) {\textcolor{ForestGreen}{$\mathbf{\times}$}};
        \node[style={xshift=-0.15cm}] at (axis cs:mg,1) {\textcolor{Dandelion}{$\mathbf{\times}$}};
        \node[style={xshift=-0.15cm}] at (axis cs:pa,1) {\textcolor{Dandelion}{$\mathbf{\times}$}};
        %\node[style={xshift=-0.15cm}] at (axis cs:ilo,1) {\textcolor{Dandelion}{$\mathbf{\times}$}};
        %\node[] at (axis cs:en,15) {\small \hspace{1cm}\textcolor{Gray}{$\longleftarrow$high-resource \hspace{3cm} $\longrightarrow\longleftarrow$ low-resource$\longrightarrow$}};
    \end{axis}
\end{tikzpicture}

==> oracle_len.tex <==
%auto-ignore
\pgfplotstableread[row sep=\\,col sep=&]{
lang & nooracle & withoracle & single \\
en & 12 & 19.89 & 25.45 \\
fr & 6.3 & 13.32 & 20.55 \\
nl & 8.55 & 14.8 & 26.08 \\
es & 7.47 & 16.76 & 25.1 \\
ru & 2.54 & 4.82 & 5.42 \\
zh & 6.62 & 12.52 & 10.13 \\
he & 2.92 & 5.76 & 9.61 \\
tr & 2.08 & 2.59 & 5.08 \\
ko & 4.7 & 8.17 & 23.23 \\
vi & 9.2 & 15.55 & 18.49 \\
el & 6.77 & 12.04 & 23.97 \\
mr & 3.46 & 5.52 & 13.5 \\
yo & 3.21 & 4.04 & 5.15\\
}\oracledata
\def\mystrut{\vphantom{hp}}

\hspace{.3cm}
\begin{tikzpicture}[trim left=0cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.07cm,
            width=8.8cm,
            height=3.5cm,
            ymajorgrids=true,
            yminorgrids=true,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            legend style={draw=none,at={(0.35,0.9)},anchor=west,font=\small},
            legend cell align={left},
            legend columns=3,
            xtick={en,fr,nl,es,ru,zh,he,tr,ko,vi,el,mr,yo},
            symbolic x coords={en,fr,nl,es,ru,zh,he,tr,ko,vi,el,mr,yo},
            every x tick label/.append style={font=\mystrut},
            every y tick label/.append style={font=\tiny\mystrut},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=black},
            %nodes near coords style={},
            title={\small \textcolor{blue}{\small{$\blacksquare$}} w/o oracle \\[-.1cm] \small \textcolor{Dandelion}{\small{$\blacksquare$}} with oracle \\[-.1cm] \small \textcolor{ForestGreen}{\small{$\blacksquare$}} single-token},
            %\small Confidence-based: \textcolor{blue}{\small{$\square$} M-BERT} \ \textcolor{Dandelion}{\small{$\square$} XLM} \ \textcolor{ForestGreen}{\small{$\square$} XLM-R} \ \textcolor{RubineRed}{\small{$\square$} Language Specific}\\
            %\small \hspace{1cm}\textcolor{Gray}{$\longleftarrow$high-resource \hspace{3cm} low-resource$\longrightarrow$}
            %},
            title style={align=left,yshift=-1.3cm,xshift=0cm,fill=white},
            ymin=0,ymax=26,
            %ytick={0,5,10,15,20,25},
            ytick={0,10,20},
            %ylabel shift={-1cm},
            %ylabel near ticks,
            %ylabel={},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.05,
        ]
        \addplot [style={blue,fill=blue,}] table[x=lang,y=nooracle]{\oracledata};
        \addplot [style={Dandelion,fill=Dandelion,}] table[x=lang,y=withoracle]{\oracledata};
        \addplot [style={ForestGreen,fill=ForestGreen,}] table[x=lang,y=single]{\oracledata};
    \end{axis}
\end{tikzpicture}


==> wikisizes.tex <==
%auto-ignore
\pgfplotstableread[row sep=\\,col sep=&]{
lang & size & siz \\
en& 6.1  & 6.07 \\
fr& 2.2  &	2.16 \\
nl& 2.0  &	2.0 \\
ru& 1.6  &	1.56 \\
es& 1.5 &	1.53 \\
jp& 1.2 &	1.22 \\
vi& 1.2 &	1.22 \\
zh& 1.1 &	1.12 \\
hu& 0.5 &	0.48 \\
ko& 0.5 &	0.47 \\
tr& 0.4  &	0.36 \\
he& 0.3 &	0.25 \\
}\wikidata
\def\mystrut{\vphantom{h}}


\begin{tikzpicture}[trim left=0cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.23cm,
            width=8.5cm,
            height=3cm,
            ymajorgrids=true,
            yminorgrids=true,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            legend style={draw=none,at={(0.2,0.9)},anchor=west},
            xtick={en,fr,nl,ru,es,jp,vi,zh,hu,ko,tr,he},
            symbolic x coords={en,fr,nl,ru,es,jp,vi,zh,hu,ko,tr,he},
            every x tick label/.append style={font=\mystrut},
            tick pos=left,
            hide y axis,
            axis x line*=bottom,
            nodes near coords,
            nodes near coords align={vertical},
            every node near coord/.append style={font=\tiny,color=black},
            %nodes near coords style={},
            title={Wikipedia Size (in million articles)},
            title style={yshift=-.5cm},
            ymin=0,ymax=6.1,
            ylabel shift={-1cm},
            %ylabel near ticks,
            %ylabel={},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.025,
        ]
        %\addplot [style={black,postaction={pattern=north east lines},fill=white,mark=none}] table[x=story,y=base]{\ainudata};
        \addplot [style={blue,fill=blue,mark=none}] table[x=lang,y=size]{\wikidata};
        %\legend{Wikipedia Size (in million articles)}
    \end{axis}
\end{tikzpicture}




==> wikisizestwo.tex <==
%auto-ignore
\pgfplotstableread[row sep=\\,col sep=&]{
lang & size & siz \\
el& 0.2 &	0.17 \\
war& 0.2 &	0.16 \\
mr& 0.1 &	0.05 \\
mg& 0.09 &	0.09  \\
bn& 0.09 &	0.09  \\
tl& 0.07 &	0.07  \\
sw& 0.06 &	0.06  \\
pa& 0.04 &	0.04  \\
ceb& 0.03 & 0.03 \\
yo& 0.03 &	0.03  \\
ilo& 0.02 &	0.02  \\
}\wikidatatwo
\def\mystrut{\vphantom{h}}


\begin{tikzpicture}[trim left=0cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.23cm,
            width=8.5cm,
            height=2cm,
            ymajorgrids=true,
            yminorgrids=true,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            legend style={draw=none,at={(0.2,0.9)},anchor=west},
            xtick={el,war,mr,mg,bn,tl,sw,pa,ceb,yo,ilo},
            symbolic x coords={el,war,mr,mg,bn,tl,sw,pa,ceb,yo,ilo},
            every x tick label/.append style={font=\mystrut},
            tick pos=left,
            hide y axis,
            axis x line*=bottom,
            nodes near coords,
            nodes near coords align={vertical},
            every node near coord/.append style={font=\tiny,color=black},
            %nodes near coords style={},
            %title={},
            %title style={yshift=-.5cm},
            ymin=0,ymax=6.1,
            ylabel shift={-1cm},
            %ylabel near ticks,
            %ylabel={},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.025,
        ]
        %\addplot [style={black,postaction={pattern=north east lines},fill=white,mark=none}] table[x=story,y=base]{\ainudata};
        \addplot [style={blue,fill=blue,mark=none}] table[x=lang,y=size]{\wikidatatwo};
        %\legend{Wikipedia Size (in million articles)}
    \end{axis}
\end{tikzpicture}



